Making Koopman Control Guarantees Hold on Robots

Koopman operator theory lets linear controllers handle nonlinear robots: an encoder lifts the state into a latent space with approximately linear dynamics, on which LQR or MPC is designed. A controller that stabilizes the latent model, however, may fail to stabilize the real nonlinear system. Stability is analyzed on latent rollouts, where the linear model propagates its own predictions, but on the robot the nonlinear dynamics produce each next state, which the controller re-encodes at every step. We prove that latent stability transfers to the robot when the latent model reproduces the true closed-loop dynamics to first order on the embedding's tangent space at the target. We also derive a margin for approximate matching and show that an open-loop stable latent model cannot match the plant's linearization at an unstable equilibrium. We propose Tangent-Invariant Koopman (TIK), which estimates a local plant linearization from offline transitions and builds first-order matching to it into the Koopman matrices. At the target, TIK's feedback gain equals the LQR gain of this linearization, and a bilinear input term models state-dependent actuation during large maneuvers. On four simulated open-loop unstable benchmarks, all 40 Standard Koopman controllers stabilize their latent models but are locally unstable on the real system, whereas all 40 TIK controllers stabilize it. An offline stability test with empirical curvature estimates identifies the stable TIK controllers on two cart-pole systems but is inconclusive under high noise. Given explicit model-error and curvature bounds, an invariant terminal set guarantees constraint satisfaction under local feedback after entry. TIK reaches 88% success in constrained cart-pole swing-up with a 0.25 ms planning budget and controls simulated seven-joint arms within 1~5 ms per step.

==> figs/fig1_loops.tex <==
% Figure 1 of the paper: the latent loop (what LQR/MPC certifies) and the deployed loop (what the robot runs).
% Drawn in a Nature/Science schematic style: two framed panels side by side, grayscale encoding distinguishes the loop components.
\definecolor{modelStroke}{HTML}{555555}
\definecolor{modelFill}{HTML}{EEEEEE}
\definecolor{plantStroke}{HTML}{353535}
\definecolor{plantFill}{HTML}{DEDEDE}
\definecolor{tikInk}{HTML}{1A1A1A}
\definecolor{tikgray}{HTML}{555555}
\definecolor{tikRule}{HTML}{D6D6D6}
\definecolor{tikPanelBg}{HTML}{FAFAFA}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\fontsize{8}{9.5}\selectfont, text=tikInk,
  panel/.style={draw=tikRule, line width=0.55pt, rounded corners=4pt, fill=tikPanelBg},
  blk/.style={draw=#1, line width=0.65pt, rounded corners=3pt, minimum height=8.6mm,
              inner xsep=4.5pt, inner ysep=2.5pt, align=center},
  learned/.style={blk=modelStroke, fill=modelFill},
  ctrl/.style={blk=tikInk!75, fill=white},
  plant/.style={blk=plantStroke, fill=plantFill},
  arr/.style={-{Stealth[length=4.2pt,width=3.5pt]}, line width=0.75pt, draw=tikInk!82},
  sig/.style={font=\sffamily\fontsize{7}{8.5}\selectfont, text=tikgray},
  statModel/.style={draw=modelStroke!65, fill=modelFill, rounded corners=2.5pt, inner xsep=6pt, inner ysep=2.2pt,
                    font=\sffamily\fontsize{7}{8.5}\selectfont, text=tikInk, align=center},
  statPlant/.style={draw=plantStroke!70, fill=plantFill, rounded corners=2.5pt, inner xsep=6pt, inner ysep=2.2pt,
                      font=\sffamily\fontsize{7}{8.5}\selectfont, text=tikInk, align=center},
  letter/.style={font=\sffamily\bfseries\fontsize{9}{10}\selectfont, anchor=north west},
  ttl/.style={font=\sffamily\bfseries\fontsize{7.8}{9.2}\selectfont, anchor=north west}
]
% ---------------- panel a: the latent loop ----------------
\draw[panel] (-0.30, -1.72) rectangle (6.80, 1.05);
\node[letter] at (-0.16, 0.95) {a};
\node[ttl] at (0.16, 0.94) {Latent loop};
\node[ctrl, minimum width=20mm] (Ka) at (0.92, 0.02) {Local feedback\\[-1pt] $\vec{u}_t=-\mat{K}\vec{z}_t$};
\node[learned, minimum width=30mm] (Ma) at (4.85, 0.02) {Learned linear model\\[-1pt] $\hat{\mathbf{z}}_{t+1}=\mat{A}\vec{z}_t+\mat{B}\vec{u}_t$};
\draw[arr] (Ka.east) -- node[sig, midway, above=1pt] {$\vec{u}_t$} (Ma.west);
\coordinate (MaBot) at (4.85, -0.82);
\coordinate (KaBot) at (0.92, -0.82);
\draw[arr] (Ma.south) -- (MaBot) -- node[sig, midway, above=1pt] {predicted state $\hat{\vec{z}}_{t+1}$} (KaBot) -- (Ka.south);
\node[statModel] at (3.25, -1.32) {Nominal certificate: $\Acl=\mat{A}-\mat{B}\mat{K}\;\;(\rho(\Acl)<1)$};

% ---------------- panel b: the deployed loop ----------------
\begin{scope}[xshift=7.10cm]
\draw[panel] (-0.30, -1.72) rectangle (7.95, 1.05);
\node[letter] at (-0.16, 0.95) {b};
\node[ttl] at (0.16, 0.94) {Deployed loop};
\node[learned, minimum width=21mm] (Eb) at (0.95, 0.02) {Re-encoding\\[-1pt] $\vec{z}_t=\Phi_\theta(\vec{x}_t)$};
\node[ctrl, minimum width=20mm] (Kb) at (3.65, 0.02) {Local feedback\\[-1pt] $\vec{u}_t=-\mat{K}\vec{z}_t$};
\node[plant, minimum width=24mm] (Pb) at (6.35, 0.02) {True system\\[-1pt] $\vec{x}_{t+1}=f(\vec{x}_t,\vec{u}_t)$};
\draw[arr] (Eb.east) -- node[sig, midway, above=1pt] {$\vec{z}_t$} (Kb.west);
\draw[arr] (Kb.east) -- node[sig, midway, above=1pt] {$\vec{u}_t$} (Pb.west);
\coordinate (PbBot) at (6.35, -0.82);
\coordinate (EbBot) at (0.95, -0.82);
\draw[arr] (Pb.south) -- (PbBot) -- node[sig, midway, above=1pt] {measured state $\vec{x}_{t+1}$} (EbBot) -- (Eb.south);
\node[statPlant] at (3.82, -1.32) {Deployed Jacobian: $\mat{F}=\mat{A}_f-\mat{B}_f\mat{K}\Jtheta$};
\end{scope}
\end{tikzpicture}%
}


==> figs/fig_tik.tex <==
% Schematic first-order state action at the target.
\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  arrow/.style={-{Stealth[length=3.5pt,width=3pt]},line width=.8pt},
  label text/.style={font=\sffamily\footnotesize,inner sep=1pt}
]
\draw[black!45,line width=1pt]
  (0.1,0.45) .. controls (1.45,0.60) and (2.12,1.02) .. (3.15,1.02)
  .. controls (4.2,1.02) and (4.87,0.60) .. (6.2,0.45);
\node[label text,anchor=north west,text=black!65] at (0.12,0.43) {Encoded manifold $\mathcal{M}$};
\draw[black!65,densely dashed] (0.1,1.02) -- (6.20,1.02);
\node[label text,anchor=south east] at (6.2,1.76) {Tangent space $\mathrm{range}(\Jtheta)$};
\draw[black!45,line width=.4pt] (5.72,1.74) -- (5.72,1.03);
\draw[arrow] (3.15,1.02) -- (5.28,1.02);
\node[label text,anchor=south] at (4.52,1.10) {$\Jtheta\vec{v}$};
\draw[arrow,draw=black!75,line width=1.1pt] (3.15,1.02) -- (0.45,1.02);
\node[label text,anchor=south west] at (0.11,1.12) {TIK: $\Jtheta\hat{\mat{A}}_f\vec{v}$};
\draw[arrow,draw=black!65] (3.15,1.02) -- (1.55,2.11);
\node[label text,anchor=south west] at (0.11,2.17) {Off-tangent prediction $\mat{A}\Jtheta\vec{v}$};
\fill (3.15,1.02) circle (1.5pt);
\node[label text,anchor=north] at (3.15,0.90) {Target};
\end{tikzpicture}%
}

